Probing Factual Knowledge Transfer with Training Data Interventions

Do multilingual language models transfer factual knowledge across languages during continued pretraining, or do they mostly recall facts learned directly from the target-language data? To answer this question more reliably, we propose an intervention-based framework: starting from an English-pretrained model, we continue pretraining on Persian data from which specific facts have been systematically removed at varying levels of granularity. We construct SIFT, a resource of 500 triples across 20 relations, stratified by the cultural origin of each fact's subject into general (globally prominent) and Persian-related entities, designed for both systematic fact removal from training data and evaluation, with natively written Persian cloze templates. Our results show that fact transfer is very limited: under the strictest removal condition, a large majority of English-acquired facts fail to transfer into Persian. We further show that sentence-level co-occurrence removal is insufficient to eliminate fact signal, and that easier (randomly selected) negative candidate sets substantially inflate apparent transfer by rewarding shallow associative heuristics, while performance on a harder candidate set that allows for less reliance on heuristics is much lower. Finally, we show that source-language entity frequency has a large influence, with Persian-related facts, which are orders of magnitude rarer in the English corpus, hardly transferring.

==> marco.tex <==
\begin{tikzpicture}[
  node distance = 1.5cm,
  every node/.style = {font=\large},
  mainnode/.style = {
    rectangle, rounded corners=4pt,
    draw, thick,
    minimum width=3.2cm, minimum height=0.9cm,
    align=center,
    fill=white,
  },
  notebox/.style = {
    rectangle, rounded corners=2pt,
    draw, dashed, thin,
    minimum width=3.2cm, minimum height=0.75cm,
    align=center, text=gray, font=\small % footnotesize
  },
  arr/.style = {-{Stealth[length=6pt]}, thick},
  redarr/.style = {-{Stealth[length=6pt]}, thick, red},
  circled/.style = {draw=red, fill=white, circle, inner sep=2pt, minimum width=1em, font=\sffamily\bfseries, text=red},
]

%% ── NODES ──

\node[mainnode] (enc) {English corpus};
\node[mainnode, right=6cm of enc] (pec) {Persian corpus};

\node[mainnode, above=2cm of enc] (enf) {English fact};
\node[mainnode, right=6cm of enf] (pef) {Persian fact};

\node[mainnode, below=0cm of $(enf.north)!0.5!(pef.north)$] (pfr) {Persian fact recall};

\node[mainnode, below=2cm of pfr] (sc) {Shallow cues};


%% ── NOTE BOXES ──

\node[notebox, above=0.3cm of enf] (enf-note) {\textbf{Einstein} died in \textbf{Princeton}.};
\node[notebox, above=0.3cm of pef] (pef-note) {
    \foreignlanguage{arabic}{%
        \textbf{اینشتین} در \textbf{پرینستون} درگذشت.%
    }
};
\node[notebox, above=0.3cm of pfr] (pfr-note) {
   FA: \foreignlanguage{arabic}{%
       محل فوت \textbf{اینشتین} \rule{1cm}{0.4pt} است.%
    }
    \\
    EN:\small\itshape{\textbf{Einstein} passed away in \rule{1cm}{0.4pt} .}
};

\node[notebox, below=0.3cm of sc]  (sc-note)  {FA: [\foreignlanguage{arabic}{ پرینستون، اولم، زوریخ، برلین، واشنگتن}] \\
{EN: \small\itshape[Princeton, Ulm, Zurich, Berlin, Washington]}};

%% ── ARCS BETWEEN NODES ──

% English corpus → English fact
\draw[arr] (enc) -- (enf);

% Persian corpus → Persian fact
\draw[arr] (pec) -- (pef);

% English fact → Persian fact recall (TRANSFER)
\draw[arr] (enf) -- (pfr);

% Persian fact → Persian fact recall (MEMO.)
\draw[arr] (pef) -- (pfr);

% Persian fact recall → Shallow cues
\draw[arr] (sc) -- (pfr);

\begin{pgfonlayer}{background}
    % English fact → Shallow cues (smooth left arc)
%    \draw[arr] ([xshift=-12pt]enc.south) -- ([xshift=-12pt]enf-note.south) to[out=270, in=180] (sc.west);
    \draw[arr] (enc) to (sc);

    % Persian fact → Shallow cues (smooth right arc)
%    \draw[arr] ([xshift=12pt]pec.south) -- ([xshift=12pt]pef-note.south) to[out=270, in=0] (sc.east);
    \draw[arr] (pec) to (sc);
\end{pgfonlayer}

%% ── CIRCLED LABELS ──

\node[circled, draw=black, text=black, right=0.3cm of enf] {a\vphantom{bq}};

% I1 between English fact and Persian fact
\node[circled, left=0.3cm of pef] {b\vphantom{bq}};

% I2 beside Shallow cues
\node[circled, above=0.7cm of sc] {c\vphantom{bq}};

\end{tikzpicture}

